Electronic Structure Calculations with Dynamical Mean-Field Theory: A Spectral Density Functional Approach

We present a review of the basic ideas and techniques of the spectral density functional theory which are currently used in electronic structure calculations of strongly-correlated materials where the one-electron description breaks down. We illustrate the method with several examples where interactions play a dominant role: systems near metal-insulator transition, systems near volume collapse transition, and systems with local moments.

==> psint/FigLDA+DMFT1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{psint/FigLDA+DMFT1.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5649,4119)(1294,-2818)
\put(3106,164){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O_{\mathbf{k},\alpha\beta}=\langle\chi_{\mathbf{k}\alpha}|\chi_{\mathbf{k}\beta}\rangle$}%
}}}
\put(2566,434){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h^{(LDA)}_{\mathbf{k},\alpha\beta}=\langle\chi_{\mathbf{k}\alpha}|-\nabla^2+V_{eff}[\rho]|\chi_{\mathbf{k}\beta}\rangle$}%
}}}
\put(3691,659){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}LDA}%
}}}
\put(2971,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}IMPURITY SOLVER}%
}}}
\put(3331,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal M}_{int}[{\cal G}_0,U]$}%
}}}
\put(1981,-691){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_{loc}(i\omega)=\sum_{\mathbf{k}}\frac{1}{(i\omega+\mu)O_{\mathbf{k}}-h^{(LDA)}_{\mathbf{k}}-{\cal M}_{int}(i\omega)+{\cal M}_{DC}}$}%
}}}
\put(2026,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho(\mathbf{r})=T\sum_{i\omega,\mathbf{k}\alpha\beta}\chi_{\mathbf{k}\alpha}^*(\mathbf{r})G_{\alpha\beta}(\mathbf{k},i\omega)\chi_{\mathbf{k}\beta}(\mathbf{r})e^{i\omega 0^+}$}%
}}}
\put(5266,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal G}_0^{-1}=G_{loc}^{-1}+{\cal M}_{int}$}%
}}}
\put(1531,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal M}_{int}$}%
}}}
\put(1531,1019){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}LDA+DMFT}%
}}}
\end{picture}

